Optimal Azimuth Sampling and Interpolation for Bistatic ISAC Setups

A key challenge in future 6G Integrated Sensing and Communications (ISAC) networks is to define the angular operations of transmitter and receiver, i.e., the sampling task of the angular domains, to acquire information about the environment. In this work we extend previous analysis for optimal angular sampling of monostatic setups to two-dimensional bistatic deployments, that are as important as the former in future ISAC cellular scenarios. Our approach overcomes the limitations of suboptimal prior art sampling and interpolation techniques, such as spline interpolation. We demonstrate that separating azimuth operations of the two transmit and receive arrays is optimal to sample the angular domain in an array-specific normalized angular frequency (NAF). This allows us to derive a loss-less reconstruction of the angular domain, enabling a more efficient and accurate sampling strategy for bistatic sensing applications compared to legacy approaches. As demonstrated by different Monte Carlo experiments, our approach enables future bistatic ISAC deployments with better performance compared to the other suboptimal solutions.

==> Figures/Cartesian/X_sweep_same_y/prob_missed_detect.tex <==
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3.0, size=1.3cm, connect spies}]

% \def\scale{.72}  % .72

\begin{semilogyaxis}[
    xlabel={$\mu^{\text{(x)}}$ [m]},
    ylabel={$P^\text{(MD)}$},
    % ylabel shift = -14pt,
    ylabel style={font=\footnotesize,at={(axis description cs:.-0.02,.5)},rotate=0,anchor=south},
    x label style={yshift=0.3em},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6},
    yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , , $10^{-2}$ , , , , , , , , ,$10^{-1}$, , , , , , , , , $10^{0}$},
    xlabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize,xshift=2pt},  % xshift=3pt
    xticklabel style={
        /pgf/number format/precision=4,
        /pgf/number format/fixed, 
        font=\footnotesize},
    ymin=1e-3,
    ymax=1e-0,
    xmin=-20,
    xmax=20,
    scaled x ticks = false,
    minor tick num=1,
    yminorticks = true,
    enlargelimits = false,
    % legend pos = south west,
    grid = both,
    grid style={solid, black!15},
    % legend columns = 8,
    %transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    legend cell align={left},
    legend columns = 3,
    legend style={
      fill opacity=1.0,
      draw opacity=1,
      text opacity=1,
      at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
      anchor=north east,
      draw=lightgray,
      font=\scriptsize
    },
    % legend style={
    % cells={anchor=west},
    % % draw=none,
    % fill=none,
    % font=\footnotesize
    % },
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
    % tick label style={/pgf/number format/fixed},
%        ticklabel style={font=\footnotesize},
    % legend cell align={left},
    every axis plot/.append style={very thick},
    mark repeat={2},
    log origin y=infty,
    % set layers=Bowpark, % not working with scope
    legend to name = common_legend,
    width=\figwidth,
    height=\figheight,
    scale = \scale
]

% common legend
\addplot[very thick, color=violet, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{2D Bistatic \gls{dft}}
\addplot[very thick, color=teal, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{naf} Spline Baseline}
\addplot[very thick, color=cyan, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{Radian Spline Baseline}
% \addplot[very thick, color=black, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\(d^{(\text{S})} /\lambda = 0.5 \;\)}
% \addplot[very thick, color=black, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{\(d^{(\text{S})} /\lambda = 1.5 \;\)}
% \addplot[very thick, color=black, dotted, draw=none] coordinates {(0, 1)};\addlegendentry{\(d^{(\text{S})} /\lambda = 2.0\)}

% % legend / single row
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(N^{(\text{s},\text{1D})}\)}
% \addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\)\hspace{-.5cm}}
% \addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\)}
% \addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(d^{(\text{s})}\)}
% \addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\)}
% \addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\)}
% \addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}


\def\evalstr{"prob_missed_detect"}

\addplot [very thick, violet, solid] plot table[x index=0, y index=1] {Data/Cartesian/X_sweep_same_y/\evalstr.txt};
\addplot [very thick, teal, solid] plot table[x index=0, y index=1] {Data/Cartesian/X_sweep_same_y/\evalstr_baseline.txt};
\addplot [very thick, cyan, solid] plot table[x index=0, y index=1] {Data/Cartesian/X_sweep_same_y/\evalstr_baseline_rad.txt};
% run 28
% x_start=-6, x_dist=6, x_var=0
% y_start=16, y_dist=0, y_var=1

\end{semilogyaxis}

% \begin{scope}

%  \spy[gray, on layer=foreground] on (3.98, 2.26) in node [fill=white] at (2.1, 1.6);
% % \spy[gray] on (10.0, 1.0e-2) in node [fill=white] at (30.0, 1.0e-2);

% % \spy[gray] on (3.7, 3.5) in node [fill=white] at (1.0, 2.5);
 
% \end{scope}

\end{tikzpicture}


==> Figures/Cartesian/X_sweep_same_y/rmse.tex <==
\begin{tikzpicture}

% \def\scale{.72}  % .72

\begin{semilogyaxis}[
    xlabel={$\mu^{\text{(x)}}$ [m]},
    ylabel={$\text{2D NAF RMSE}$},
    % ylabel shift = -14pt,
    ylabel style={font=\footnotesize,at={(axis description cs:.-0.02,.5)},rotate=0,anchor=south},
    x label style={yshift=0.3em},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6},
    yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , ,  , , , , , , , , ,  , , , , , , , , , $10^{0}$},
    xlabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize,xshift=2pt},  % xshift=3pt
    xticklabel style={
        /pgf/number format/precision=4,
        /pgf/number format/fixed, 
        font=\footnotesize},
    ymin=1e-3,
    ymax=1e-0,
    xmin=-20,
    xmax=20,
    scaled x ticks = false,
    minor tick num=1,
    yminorticks = true,
    enlargelimits = false,
    % legend pos = south west,
    grid = both,
    grid style={solid, black!15},
    % legend columns = 8,
    %transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    legend cell align={left},
    legend columns = 4,
    legend style={
      fill opacity=1.0,
      draw opacity=1,
      text opacity=1,
      at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
      anchor=north east,
      draw=lightgray,
      font=\scriptsize
    },
    % legend style={
    % cells={anchor=west},
    % % draw=none,
    % fill=none,
    % font=\footnotesize
    % },
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
    % tick label style={/pgf/number format/fixed},
%        ticklabel style={font=\footnotesize},
    % legend cell align={left},
    every axis plot/.append style={very thick},
    mark repeat={2},
    log origin y=infty,
    set layers=Bowpark,
    % legend to name = common_legend,
    width=\figwidth,
    height=\figheight,
    scale = \scale
]


% % legend / single row
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(N^{(\text{s},\text{1D})}\)}
% \addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\)\hspace{-.5cm}}
% \addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\)}
% \addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(d^{(\text{s})}\)}
% \addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\)}
% \addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\)}
% \addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}


\def\evalstr{"rmse"}

\addplot [very thick, violet, solid] plot table[x index=0, y index=1] {Data/Cartesian/X_sweep_same_y/\evalstr.txt};
\addplot [very thick, teal, solid] plot table[x index=0, y index=1] {Data/Cartesian/X_sweep_same_y/\evalstr_baseline.txt};
\addplot [very thick, cyan, solid] plot table[x index=0, y index=1] {Data/Cartesian/X_sweep_same_y/\evalstr_baseline_rad.txt};


\end{semilogyaxis}

\end{tikzpicture}


==> Figures/Intensity/cartesian_baseline_naf.tex <==
\pgfplotsset{scaled y ticks=false}
\definecolor{steelbluegnu}{RGB}{31,119,180}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-30, xmax=30,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=60,
        ytick={0,15,30,45,60},  % {0,25,50,75,100},
        xtick={-30,-15,0,15,30},
        xticklabels={$-30$,$-15$,$0$,$15$,$30$},
        yticklabels={$0$,$15$,  ,$45$,$60$},  % {$0$,$25$,$50$,$75$,$100$},
        ylabel near ticks,
        xlabel={x [m]},
        ylabel={y [m]},
        y label style={yshift=-1.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot] graphics[
      xmin=-50, 
      xmax=50, 
      ymin=0, 
      ymax=100,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/cartesian_Baseline_NAF_220x220.png};

    \addplot[mark=triangle*, mark options={rotate=180, fill=steelbluegnu}, color=white, mark size=6.5pt] coordinates {
    (-6,0)};
    \addplot[mark=triangle*, mark options={rotate=180, fill=orange}, color=white, mark size=6.5pt] coordinates {
    (6,0)};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-7.371, 13.641)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(2.176, 18.734)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/cartesian_reference.tex <==
\pgfplotsset{scaled y ticks=false}
\definecolor{steelbluegnu}{RGB}{31,119,180}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-30, xmax=30,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=60,
        ytick={0,15,30,45,60},  % {0,25,50,75,100},
        xtick={-30,-15,0,15,30},
        xticklabels={$-30$,$-15$,$0$,$15$,$30$},
        yticklabels={$0$,$15$,  ,$45$,$60$},  % {$0$,$25$,$50$,$75$,$100$},
        ylabel near ticks,
        xlabel={x [m]},
        ylabel={y [m]},
        y label style={yshift=-1.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot] graphics[
      xmin=-50, 
      xmax=50, 
      ymin=0, 
      ymax=100,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/cartesian_Reference_oversampled_220x220.png};

        \addplot[mark=triangle*, mark options={rotate=180, fill=steelbluegnu}, color=white, mark size=6.5pt] coordinates {
        (-6,0)};
        \addplot[mark=triangle*, mark options={rotate=180, fill=orange}, color=white, mark size=6.5pt] coordinates {
        (6,0)};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-7.371, 13.641)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(2.176, 18.734)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/cartesian_sara_interpolated_2D.tex <==
\pgfplotsset{scaled y ticks=false}
\definecolor{steelbluegnu}{RGB}{31,119,180}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-30, xmax=30,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=60,
        ytick={0,15,30,45,60},  % {0,25,50,75,100},
        xtick={-30,-15,0,15,30},
        xticklabels={$-30$,$-15$,$0$,$15$,$30$},
        yticklabels={$0$,$15$,  ,$45$,$60$},  % {$0$,$25$,$50$,$75$,$100$},
        ylabel near ticks,
        xlabel={x [m]},
        ylabel={y [m]},
        y label style={yshift=-1.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=-60,
        point meta max=0,
        colormap name=jet,
        colorbar style=
            {ylabel={Power [dB]}, 
            at={(1.10, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={-60,-45,-15, 0},
            ylabel style={yshift=0.7cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot]graphics[
      xmin=-50, 
      xmax=50, 
      ymin=0, 
      ymax=100,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/cartesian_SARA_upsampled_220x220.png};

    \addplot[mark=triangle*, mark options={rotate=180, fill=steelbluegnu}, color=white, mark size=6.5pt] coordinates {
    (-6,0)};
    \addplot[mark=triangle*, mark options={rotate=180, fill=orange}, color=white, mark size=6.5pt] coordinates {
    (6,0)};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-7.371, 13.641)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(2.176, 18.734)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/cartesian_sara_sampled_2D.tex <==
\pgfplotsset{scaled y ticks=false}
\definecolor{steelbluegnu}{RGB}{31,119,180}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-30, xmax=30,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=0, ymax=60,
        ytick={0,15,30,45,60},  % {0,25,50,75,100},
        xtick={-30,-15,0,15,30},
        xticklabels={$-30$,$-15$,$0$,$15$,$30$},
        yticklabels={$0$,$15$,  ,$45$,$60$},  % {$0$,$25$,$50$,$75$,$100$},
        ylabel near ticks,
        xlabel={x [m]},
        ylabel={y [m]},
        y label style={yshift=-1.5em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        % colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.10, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-45,-15, 0},
        %     ylabel style={yshift=0.7cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot]graphics[
      xmin=-50, 
      xmax=50, 
      ymin=0, 
      ymax=100,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/cartesian_SARA_sampled_11x11.png};

    \addplot[mark=triangle*, mark options={rotate=180, fill=steelbluegnu}, color=white, mark size=6.5pt] coordinates {
    (-6,0)};
    \addplot[mark=triangle*, mark options={rotate=180, fill=orange}, color=white, mark size=6.5pt] coordinates {
    (6,0)};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-7.371, 13.641)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(2.176, 18.734)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/intensity_baseline_naf.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={TX \gls{naf}},
        ylabel={RX \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot] graphics[
      xmin=-0.5, 
      xmax=0.5, 
      ymin=-0.5, 
      ymax=0.5,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/naf2d_Baseline_NAF_220x220.png};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-0.05, -0.35)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(0.2, -0.1)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/intensity_reference.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={TX \gls{naf}},
        ylabel={RX \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.05, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-40,-20, 0},
        %     ylabel style={yshift=0.8cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot] graphics[
      xmin=-0.5, 
      xmax=0.5, 
      ymin=-0.5, 
      ymax=0.5,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/naf2d_Reference_oversampled_220x220.png};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-0.05, -0.35)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(0.2, -0.1)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/intensity_sara_interpolated_2D.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={TX \gls{naf}},
        ylabel={RX \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        colorbar,
        point meta min=-60,
        point meta max=0,
        colormap name=jet,
        colorbar style=
            {ylabel={Power [dB]}, 
            at={(1.10, 0)},
            anchor = south,
            width = 0.3cm,
            ytick={-60,-45,-15, 0},
            ylabel style={yshift=0.7cm},
            every axis/.append style=
                {font=\footnotesize}
            }
        ]

      \addplot[forget plot]graphics[
      xmin=-0.5, 
      xmax=0.5, 
      ymin=-0.5, 
      ymax=0.5,
      includegraphics={
        trim=1 0 0 1,
        clip,}
        ] {Figures/Intensity/rect/naf2d_SARA_upsampled_220x220.png};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-0.05, -0.35)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(0.2, -0.1)};

    \end{axis}

\end{tikzpicture}


==> Figures/Intensity/intensity_sara_sampled_2D.tex <==
\pgfplotsset{scaled y ticks=false}

\def \globalscale {1}
\begin{tikzpicture}[yscale=\globalscale,xscale=\globalscale]

    \begin{axis}[
        axis on top,
        height=0.315\textwidth,
        width=0.315\textwidth,
        %scale only axis,
        %axis equal=true,
        grid=major,
        grid style={solid, black!15},
        enlargelimits=false,
        xmin=-0.5, xmax=0.5,
        xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
        xlabel near ticks,
        x label style={yshift=0.2em},
        ymin=-0.5, ymax=0.5,
        ytick={-0.5,-0.25,0,0.25,0.5},
        xtick={-0.5,-0.25,0,0.25,0.5},
        xticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        yticklabels={$-0.5$,$-0.25$,$0$,$0.25$,$0.5$},
        ylabel near ticks,
        xlabel={TX \gls{naf}},
        ylabel={RX \gls{naf}},
        y label style={yshift=-2em},
        label style={font=\footnotesize},
        tick label style={font=\footnotesize},
        legend style={font=\footnotesize},
        legend pos = north east,
        legend style=
        	{fill=white, 
        	fill opacity=0.4, 
        	draw opacity=1, 
        	text opacity=1, 
        	nodes={scale=1, transform shape}, 
            /tikz/every even column/.append style={column sep=0.1cm}
        	},
        %colorbar horizontal,
        % colorbar,
        % point meta min=-60,
        % point meta max=0,
        % colormap name=jet,
        % colorbar style=
        %     {ylabel={Power [dB]}, 
        %     at={(1.10, 0)},
        %     anchor = south,
        %     width = 0.3cm,
        %     ytick={-60,-45,-15, 0},
        %     ylabel style={yshift=0.7cm},
        %     every axis/.append style=
        %         {font=\footnotesize}
        %     }
        ]

      \addplot[forget plot]graphics[
      xmin=-0.45454545, 
      xmax=0.46, 
      ymin=-0.45454545, 
      ymax=0.45454545,
      includegraphics={
        trim=1 0 1 1,
        clip,}
        ] {Figures/Intensity/rect/naf2d_SARA_sampled_11x11.png};

    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(-0.05, -0.35)};
    \addplot[mark=x, color=white, mark options={scale=2, line width=1.5pt}, mark size=3.0pt] coordinates {(0.2, -0.1)};

    \end{axis}

\end{tikzpicture}


==> Figures/NAF/prob_missed_detect.tex <==
\begin{tikzpicture}

% \def\scale{.72}  % .72

\begin{semilogyaxis}[
	xlabel= {$\Delta d^{(\text{P})}$},
    ylabel={$P^\text{(MD)}$},
    % ylabel shift = -14pt,
    ylabel style={font=\footnotesize,at={(axis description cs:.-0.02,.5)},rotate=0,anchor=south},
    x label style={yshift=0.3em},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6},
    yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , , $10^{-2}$ , , , , , , , , ,$10^{-1}$, , , , , , , , , $10^{0}$},
    xlabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize,xshift=2pt},  % xshift=3pt
    xticklabel style={
        /pgf/number format/precision=4,
        /pgf/number format/fixed, 
        font=\footnotesize},
    ymin=1e-3,
    ymax=1e-0,
    xmin=0.10,
    xmax=0.17,
    scaled x ticks = false,
    minor tick num=1,
    yminorticks = true,
    enlargelimits = false,
    % legend pos = south west,
    grid = both,
    grid style={solid, black!15},
    % legend columns = 8,
    %transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    legend cell align={left},
    legend columns = 3,
    legend style={
      fill opacity=1.0,
      draw opacity=1,
      text opacity=1,
      at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
      anchor=north east,
      draw=lightgray,
      font=\scriptsize
    },
    % legend style={
    % cells={anchor=west},
    % % draw=none,
    % fill=none,
    % font=\footnotesize
    % },
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
    % tick label style={/pgf/number format/fixed},
%        ticklabel style={font=\footnotesize},
    % legend cell align={left},
    every axis plot/.append style={very thick},
    mark repeat={2},
    log origin y=infty,
    set layers=Bowpark,
    legend to name = common_legend,
    width=\figwidth,
    height=\figheight,
    scale = \scale
]

% common legend
\addplot[very thick, color=violet, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{Bistatic \gls{dft}}
\addplot[very thick, color=teal, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\gls{naf} Spline Baseline}
\addplot[very thick, color=cyan, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{Radian Spline Baseline}
% \addplot[very thick, color=black, solid, draw=none] coordinates {(0, 1)}; \addlegendentry{\(d^{(\text{S})} /\lambda = 0.5 \;\)}
% \addplot[very thick, color=black, dashed, draw=none] coordinates {(0, 1)}; \addlegendentry{\(d^{(\text{S})} /\lambda = 1.5 \;\)}
% \addplot[very thick, color=black, dotted, draw=none] coordinates {(0, 1)};\addlegendentry{\(d^{(\text{S})} /\lambda = 2.0\)}

% % legend / single row
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(N^{(\text{s},\text{1D})}\)}
% \addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\)\hspace{-.5cm}}
% \addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\)}
% \addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(d^{(\text{s})}\)}
% \addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\)}
% \addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\)}
% \addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}

\def\dirstr{"NAF_sweep"}
\def\evalstr{"prob_missed_detect"}

\addplot [very thick, violet, solid] plot table[x index=0, y index=1] {Data/\dirstr/\evalstr.txt};
\addplot [very thick, teal, solid] plot table[x index=0, y index=1] {Data/\dirstr/\evalstr_baseline.txt};
\addplot [very thick, cyan, solid] plot table[x index=0, y index=1] {Data/\dirstr/\evalstr_baseline_rad.txt};

% run 27

\end{semilogyaxis}

\end{tikzpicture}


==> Figures/NAF/rmse.tex <==
\begin{tikzpicture}

% \def\scale{.72}  % .72

\begin{semilogyaxis}[
    xlabel= {$\Delta d^{(\text{P})}$},
    ylabel={$\text{2D NAF RMSE}$},
    % ylabel shift = -14pt,
    ylabel style={font=\footnotesize,at={(axis description cs:.-0.02,.5)},rotate=0,anchor=south},
    x label style={yshift=0.3em},
    ytick={0.00001, 0.00002, 0.00003, 0.00004, 0.00005, 0.00006, 0.00007, 0.00008, 0.00009, 0.0001, 0.0002, 0.0003, 0.0004, 0.0005, 0.0006, 0.0007, 0.0008, 0.0009, 0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06, 0.07, 0.08, 0.09, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1, 2, 3, 4, 5, 6},
    yticklabels={$10^{-5}$, , , , , , , , ,$10^{-4}$, , , , , , , , ,$10^{-3}$, , , , , , , , , $\mathbf{10^{-2}}$ , , , , , , , , ,  , , , , , , , , , $10^{0}$},
    xlabel style={font=\footnotesize},
    yticklabel style={font=\footnotesize,xshift=2pt},  % xshift=3pt
    xticklabel style={
        /pgf/number format/precision=4,
        /pgf/number format/fixed, 
        font=\footnotesize},
    ymin=1e-2,
    ymax=1e-0,
    xmin=0.10,
    xmax=0.17,
    scaled x ticks = false,
    minor tick num=1,
    yminorticks = true,
    enlargelimits = false,
    % legend pos = south west,
    grid = both,
    grid style={solid, black!15},
    % legend columns = 8,
    %transpose legend,
%    		legend style={at={(0.4,0.5)}, font=\scriptsize},
    legend cell align={left},
    legend columns = 4,
    legend style={
      fill opacity=1.0,
      draw opacity=1,
      text opacity=1,
      at={(0.999,0.999)},  % single col: (0.275,0.03) original: (0.91,0.86)
      anchor=north east,
      draw=lightgray,
      font=\scriptsize
    },
    % legend style={
    % cells={anchor=west},
    % % draw=none,
    % fill=none,
    % font=\footnotesize
    % },
%		xticklabels = {$1 \cdot 10^{-3}$, ,$2 \cdot 10^{-3}$,},
    % tick label style={/pgf/number format/fixed},
%        ticklabel style={font=\footnotesize},
    % legend cell align={left},
    every axis plot/.append style={very thick},
    mark repeat={2},
    log origin y=infty,
    set layers=Bowpark,
    % legend to name = common_legend,
    width=\figwidth,
    height=\figheight,
    scale = \scale
]


% % legend / single row
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(N^{(\text{s},\text{1D})}\)}
% \addplot[very thick, color=violet, solid] coordinates {(0, 1)}; \addlegendentry{\(3\)\hspace{-.5cm}}
% \addplot[very thick, color=teal, solid] coordinates {(0, 1)}; \addlegendentry{\(5\)}
% \addplot[very thick, color=cyan, solid] coordinates {(0, 1)}; \addlegendentry{\(7\)}
% \addlegendimage{white, fill=white} % Dummy entry for legend title
% \addlegendentry{\hspace{-.5cm}\(d^{(\text{s})}\)}
% \addplot[very thick, color=black, solid] coordinates {(0, 1)}; \addlegendentry{\( \lambda/2\)}
% \addplot[very thick, color=black, dashed] coordinates {(0, 1)}; \addlegendentry{\( 3\lambda/2\)}
% \addplot[very thick, color=black, dotted] coordinates {(0, 1)};\addlegendentry{\(2 \lambda\)}

\def\dirstr{"NAF_sweep"}
\def\evalstr{"rmse"}

\addplot [very thick, violet, solid] plot table[x index=0, y index=1] {Data/\dirstr/\evalstr.txt};
\addplot [very thick, teal, solid] plot table[x index=0, y index=1] {Data/\dirstr/\evalstr_baseline.txt};
\addplot [very thick, cyan, solid] plot table[x index=0, y index=1] {Data/\dirstr/\evalstr_baseline_rad.txt};


\end{semilogyaxis}

\end{tikzpicture}


==> Figures/bistatic_angles.tex <==

\definecolor{darkorangegnu}{RGB}{255,127,14}
\definecolor{steelbluegnu}{RGB}{31,119,180}
\def \dcolor{black}

\def \globalscale {1.000000}
\begin{tikzpicture}[y=1pt, x=1pt, inner sep=0pt, outer sep=0pt]

%---------------------------------
% axis
    \def \axiscolor{black!40}
    \def \centerX{150.0}
    \def \centerY{70.0}
    
    \draw[color=\axiscolor, -{Stealth[scale=1.3,scale width=1.5, color=\axiscolor]}] (30.0, \centerY) -- (270.0, \centerY);
    \node[text=\axiscolor,anchor=south] (text8) at (260.0, \centerY-7.0){\footnotesize{x}}; % near
    
    \draw[color=\axiscolor, -{Stealth[scale=1.3,scale width=1.5, color=\axiscolor]}] (\centerX, 0.0) -- (\centerX, 200.0);
    \node[text=\axiscolor,anchor=south] (text9) at (\centerX-4.0, 183.0){\footnotesize{y}}; % near
    
%---------------------------------
% scatterer operations
    % \path[draw=black,fill=violet] (184, 170) ellipse (3pt and 3pt); %circle scatterer
    % \node[text=violet,anchor=south west,align=center] (text14) at (173, 175){Scatterer \\direction};

    
%---------------------------------
% scan operations
    % \node[text=teal,anchor=south west,align=center] (text15) at (128, 184){Scan \\direction};

%---------------------------------
% scan target
    \def \scanTargetX {170.0}
    \def \scanTargetY {170.0}
    \draw[color=\axiscolor, dotted, ] (150.0, \scanTargetY) -- (\scanTargetX, \scanTargetY);
    \draw[color=\axiscolor, ] (148.0, \scanTargetY) -- (152, \scanTargetY);
    \node[text=\axiscolor,anchor=south] (text8) at (143.0, \scanTargetY-3){\footnotesize{$y_s$}};

    \draw[color=\axiscolor, dotted, ] (\scanTargetX, 70.0) -- (\scanTargetX, \scanTargetY);
    \draw[color=\axiscolor, ] (\scanTargetX, 68.0) -- (\scanTargetX, 72.0);
    \node[text=\axiscolor,anchor=south] (text8) at (\scanTargetX-1, \centerY-10.0){\footnotesize{$x_s$}};

    \node[text=teal,anchor=south west,align=center, font=\scriptsize] (text14) at (\scanTargetX-12.0, \scanTargetY+3.0){Scan\\ direction};

% \path[draw=black,fill=black] (\scanTargetX, \scanTargetY) ellipse (1pt and 1pt);  % black circle 

%---------------------------------
% communications array  
    \def \arrayCommX {80.0}
    \def \arrayCommY {70.0}
    \def \arraycolor {cyan}
    \def \arraytext {Transmitter}
    
    \node[text=black,anchor=south,align=center, font=\scriptsize] (text25) at (\arrayCommX, \arrayCommY-45){\textcolor{\arraycolor}{\arraytext}\\\textcolor{\arraycolor}{Array}};

    \node at (\arrayCommX, \arrayCommY-14) {
    \begin{tikzpicture}[scale=0.7, transform shape]
        \path[draw=\arraycolor,miter limit=10.0] (\arrayCommX+1.2, \arrayCommY-40.4) -- (\arrayCommX+1.2, \arrayCommY-9.3);
        \path[draw=\arraycolor,miter limit=10.0] (\arrayCommX-0.3, \arrayCommY-40.4) -- (\arrayCommX-0.3, \arrayCommY-9.3);
        \path[draw=\arraycolor,fill=white,rounded corners=0.6pt] (\arrayCommX-1.4, \arrayCommY-19.4) rectangle 
        (\arrayCommX+2.3, \arrayCommY-25.4);
        \path[draw=\arraycolor,fill=white,miter limit=10.0] (\arrayCommX-3.7, \arrayCommY-14.4) -- (\arrayCommX-11.6, \arrayCommY-14.4)
        .. controls (\arrayCommX-16.6, \arrayCommY-14.4) and (\arrayCommX-17.9, \arrayCommY-12.1) .. (\arrayCommX-15.6, \arrayCommY-7.7) -- (\arrayCommX-13.6, \arrayCommY-3.8)
        .. controls (\arrayCommX-12.2, \arrayCommY-1.2) and (\arrayCommX-9.0, \arrayCommY) .. (\arrayCommX-4.0, \arrayCommY) -- (\arrayCommX+11.7, \arrayCommY)
        .. controls (\arrayCommX+16.7, \arrayCommY) and (\arrayCommX+18.1, \arrayCommY-2.2) .. (\arrayCommX+15.8, \arrayCommY-6.6) -- (\arrayCommX+13.7, \arrayCommY-10.5)
        .. controls (\arrayCommX+12.4, \arrayCommY-13.1) and (\arrayCommX+9.2, \arrayCommY-14.4) .. (\arrayCommX+4.2, \arrayCommY-14.4) -- cycle;
    \end{tikzpicture}
    };


    \path[draw=black,fill=black] (\arrayCommX, \arrayCommY) ellipse (1pt and 1pt);  % black circle 

% angles
    \draw[\arraycolor, thick] (\arrayCommX, \arrayCommY+40) arc (90:48:40);
    \node[\arraycolor] at (\arrayCommX+10, \arrayCommY+29) {\footnotesize{$\theta^\text{(t)}$}};
    \draw[\arraycolor, thick] (\scanTargetX, \scanTargetY-40) arc (270:228:40);
    \node[\arraycolor] at (\scanTargetX-10, \scanTargetY-29) {\footnotesize{$\theta^\text{(t)}$}};

% scan operations
    \draw[-{Stealth[scale=1.3,scale width=1.5,color=teal]}, thick, color=teal] (\arrayCommX, \arrayCommY) -- (\scanTargetX, \scanTargetY); % arrowline comm->scatterer
    \node[text=teal,anchor=south] (text20) at (\arrayCommX+50.0, 109.5){\footnotesize{\(\mathbf{u}^{(\text{t})}\)}};
% boresight
    \draw[\axiscolor, -{Stealth[scale=1.3,scale width=1.5,color=\axiscolor]}] (\arrayCommX, \arrayCommY) -- (\arrayCommX, 180.0); %arrowline comm->scan
    \node[text=\axiscolor,anchor=south, align=center, font=\scriptsize] (text24) at (\arrayCommX-15, 165.0){TX\\boresight};

% axis helpers / labels
    \draw[color=\axiscolor, dotted, ] (\arrayCommX, \arrayCommY) -- (\arrayCommX, \centerY);
    \draw[color=\axiscolor, ] (\arrayCommX, \centerY+2.0) -- (\arrayCommX, \centerY-2.0);
    \node[text=\axiscolor,anchor=south] (text8) at (\arrayCommX, \centerY-7){\footnotesize{$-c$}};

%---------------------------------
% sensing array
    \def \arraySensX {220.0}
    \def \arraySensY {50.0}
    \def \arraycolor {darkorangegnu}
    \def \arraytext {Receiver}
    
    \node[text=black,anchor=south,align=center, font=\scriptsize] (text25) at (\arraySensX, \arraySensY-45){\textcolor{\arraycolor}{\arraytext}\\\textcolor{\arraycolor}{Array}};

    \node at (\arraySensX, \arraySensY-14) {
    \begin{tikzpicture}[scale=0.7, transform shape]
        \path[draw=\arraycolor,miter limit=10.0] (\arraySensX+1.2, \arraySensY-40.4) -- (\arraySensX+1.2, \arraySensY-9.3);
        \path[draw=\arraycolor,miter limit=10.0] (\arraySensX-0.3, \arraySensY-40.4) -- (\arraySensX-0.3, \arraySensY-9.3);
        \path[draw=\arraycolor,fill=white,rounded corners=0.6pt] (\arraySensX-1.4, \arraySensY-19.4) rectangle 
        (\arraySensX+2.3, \arraySensY-25.4);
        \path[draw=\arraycolor,fill=white,miter limit=10.0] (\arraySensX-3.7, \arraySensY-14.4) -- (\arraySensX-11.6, \arraySensY-14.4)
        .. controls (\arraySensX-16.6, \arraySensY-14.4) and (\arraySensX-17.9, \arraySensY-12.1) .. (\arraySensX-15.6, \arraySensY-7.7) -- (\arraySensX-13.6, \arraySensY-3.8)
        .. controls (\arraySensX-12.2, \arraySensY-1.2) and (\arraySensX-9.0, \arraySensY) .. (\arraySensX-4.0, \arraySensY) -- (\arraySensX+11.7, \arraySensY)
        .. controls (\arraySensX+16.7, \arraySensY) and (\arraySensX+18.1, \arraySensY-2.2) .. (\arraySensX+15.8, \arraySensY-6.6) -- (\arraySensX+13.7, \arraySensY-10.5)
        .. controls (\arraySensX+12.4, \arraySensY-13.1) and (\arraySensX+9.2, \arraySensY-14.4) .. (\arraySensX+4.2, \arraySensY-14.4) -- cycle;
    \end{tikzpicture}
    };

    \path[draw=black,fill=black] (\arraySensX, \arraySensY) ellipse (1pt and 1pt);  % black circle 

% angle
    \draw[\arraycolor, thick] (\arraySensX, \arraySensY+40) arc (90:112:40);
    \node[\arraycolor] at (\arraySensX-6, \arraySensY+33) {\footnotesize{$\theta^\text{(r)}$}};
    \draw[\arraycolor, thick] (\scanTargetX, \scanTargetY-40) arc (270:292:40);
    \node[\arraycolor] at (\scanTargetX+7, \scanTargetY-33) {\footnotesize{$\theta^\text{(r)}$}};

% axis helpers / labels
    \draw[color=\axiscolor, dotted, ] (\centerX, \arraySensY) -- (\arraySensX, \arraySensY);
    \draw[color=\axiscolor, ] (\centerX-2.0, \arraySensY) -- (\centerX+2.0, \arraySensY);
    \node[text=\axiscolor,anchor=south] (text8) at (\centerX-8.0, \arraySensY-3){\footnotesize{$b$}};

% scan operations
    \draw[-{Stealth[scale=1.3,scale width=1.5,color=teal]}, thick, color=teal] (\arraySensX, \arraySensY) -- (\scanTargetX, \scanTargetY); % arrowline sens->scatterer
    \node[text=teal,anchor=south] (text20) at (\arraySensX-15.0, 109.5){\footnotesize{\(\mathbf{u}^{(\text{r})}\)}};
% boresight
    \draw[\axiscolor, -{Stealth[scale=1.3,scale width=1.5,color=\axiscolor]}] (\arraySensX, \arraySensY) -- (\arraySensX, 180.0); %arrowline sens->scan
    \node[text=\axiscolor,anchor=south, align=center, font=\scriptsize] (text24) at (\arraySensX+15, 165.0){RX\\boresight};

% axis helpers / labels
    \draw[color=\axiscolor, dotted, ] (\arraySensX, \arraySensY) -- (\arraySensX, \centerY);
    \draw[color=\axiscolor, ] (\arraySensX-2.0, \centerY+2.0) -- (\arraySensX+2.0, \centerY-2.0);
    \node[text=\axiscolor,anchor=south] (text8) at (\arraySensX+4, \centerY-7){\footnotesize{$c$}};

%---------------------------------
% scatterer operations
    \def \targetX {125.0}
    \def \targetY {150.0}

    \path[draw=black,fill=violet] (\targetX, \targetY) ellipse (3pt and 3pt); %circle scatterer
    
    \draw[-{Stealth[scale=1.3,scale width=1.5,color=violet]}, color=violet] (\arrayCommX, \arrayCommY) -- (\targetX-2.6, \targetY-1.3); % arrowline comm->scatterer
    \node[text=violet,anchor=south, font=\footnotesize] (text20) at ({\arrayCommX+(\targetX-\arrayCommX)/2-7.0}, {\arrayCommY+(\targetY-\arrayCommY)/2+1.0}){\(\mathbf{s}^{(\text{t})}\)};
    \draw[-{Stealth[scale=1.3,scale width=1.5,color=violet]}, color=violet] (\arraySensX, \arraySensY) -- (\targetX+2.4, \targetY-1.3); % arrowline sens->scatterer
    \node[text=violet,anchor=south, font=\footnotesize] (text20) at ({\targetX+(\arraySensX-\targetX)/2-11.0}, {\arrayCommY+(\targetY-\arrayCommY)/2-12.0}){\(\mathbf{s}^{(\text{r})}\)};

    
    \node[text=violet,anchor=south west,align=center, font=\scriptsize] (text14) at (\targetX-16.0, \targetY+5.0){Scatterer\\ direction};


%---------------------------------

\end{tikzpicture}

